Optimal Auctions through Deep Learning: Advances in Differentiable Economics

Designing an incentive compatible auction that maximizes expected revenue is an intricate task. The single-item case was resolved in a seminal piece of work by Myerson in 1981, but more than 40 years later a full analytical understanding of the optimal design still remains elusive for settings with two or more items. In this work, we initiate the exploration of the use of tools from deep learning for the automated design of optimal auctions. We model an auction as a multi-layer neural network, frame optimal auction design as a constrained learning problem, and show how it can be solved using standard machine learning pipelines. In addition to providing generalization bounds, we present extensive experimental results, recovering essentially all known solutions that come from the theoretical analysis of optimal auction design problems and obtaining novel mechanisms for settings in which the optimal mechanism is unknown.

==> myerson-network.tex <==
\hspace{-15pt}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{itext}=[draw=white,minimum size=17pt,inner sep=0pt]
    \tikzstyle{unit}=[draw=black!100,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{spa}=[draw=black!100,minimum size=32pt,inner sep=0pt,thick]
    \tikzstyle{annot} = [text width=4em, text centered]

    %
	\node[unit, pin={[pin edge={<-}]left:$b_1$}] (P-1) at (0,-1) {$\bar{\phi}_1$};
    \node[itext] (P-2) at (0,-1.9) {\vdots};
	\node[unit, pin={[pin edge={<-}]left:$b_n$}] (P-3) at (0,-3) {$\bar{\phi}_n$};

	\node[spa, pin={[pin edge={->}]right:$(z_1,\ldots,z_n)$}] (S-1) at (2,-1.3) {$g^0$};
	\node[spa] (S-2) at (2,-2.7) {$p^0$};
	
	\draw[thick,dotted] ($(S-1.north west)+(-0.1,0.1)$)  rectangle ($(S-2.south east)+(0.1,-0.1)$) ;	
	\node at  ($(S-1.north west) + (0.6,0.35)$) {SPA-0};
	
	\node[itext] (I-2) at (4,-2.6) {\vdots};
	\node[unit, pin={[pin edge={->}]right:$t_1$}] (I-1) at (4,-2.05) {$\bar{\phi}^{-1}_1$};
	\node[unit, pin={[pin edge={->}]right:$t_n$}] (I-3) at (4,-3.3) {$\bar{\phi}^{-1}_n$};
	
	\path (P-1) edge (S-1); 
	\path (P-1) edge (S-2); 
	
	\path (P-3) edge (S-1); 
	\path (P-3) edge (S-2);
	
	\path (S-2) edge (I-1); 
	\path (S-2) edge (I-3);
	
\end{tikzpicture}
\caption{}
\end{subfigure}
%
%
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.7, transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[draw=white,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[draw=black!100,minimum size=22pt,inner sep=0pt,thick]
     
    %
    \node[input neuron, pin={[pin edge={<-}]left:$b_i$}] (I-1) at (0,-2.5) {};

    %
    \path node[hidden text] (H-0) at (1.5,-1.05) {\vdots};
    \path node[hidden neuron] (H-1) at (1.5,-0.5) {$h_{1,1}$};
    \path node[hidden neuron] (H-2) at (1.5,-1.7) {$h_{1,J}$};
    
     %
    \path node[hidden text] (G-0) at (1.5,-4.05) {\vdots};
	\path node[hidden neuron] (G-1) at (1.5,-3.5) {$h_{K,1}$};
    \path node[hidden neuron] (G-2) at (1.5,-4.8) {$h_{K,J}$};

    %
    %
    \foreach \dest in {1,...,2}
		\path (I-1) edge (H-\dest); 

	\node[unit] (M-1) at (2.75,-1.1) {max};
	
	\foreach \src in {1,...,2}
		\path (H-\src) edge (M-1); 
		
		 %
    %
    \foreach \dest in {1,...,2}
		\path (I-1) edge (G-\dest); 

	\node[unit] (M-2) at (2.75,-4.1) {max};
	
	\foreach \src in {1,...,2}
		\path (G-\src) edge (M-2); 
	
	\path node[hidden text] (T) at (1.5,-2.55) {\vdots};
	\path node[hidden text] (TT) at (2.75,-2.65) {\vdots};
	
	\node[unit, pin={[pin edge={->}]right:$\bar{b}_i$}] (M-3) at (4,-2.75) {min};
	
	\path (M-1) edge (M-3); 
	\path (M-2) edge (M-3); 

\end{tikzpicture}
\caption{}
\end{subfigure}

==> regret-net-combinatorial.tex <==

\if 0
\begin{subfigure}[b]{0.49\textwidth}
\fi
\centering
\begin{tikzpicture}[scale=0.6,transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[draw=white,minimum size=22pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron1}=[draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[circle,draw=black!100,minimum size=20pt,inner sep=0pt,thick]
    \tikzstyle{sunit}=[draw=black!100,minimum size=20pt,inner sep=0pt,thick]
     
    %
    \node[input neuron, pin={[pin edge={<-}]left:$b_{1,\{1\}}$}] (I-1) at (-0.5,0.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{1,\{2\}}$}] (I-2) at (-0.5,-0.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{1,\{1,2\}}$}] (I-3) at (-0.5,-1.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{2,\{1\}}$}] (I-4) at (-0.5,-3.5) {};
	\node[input neuron, pin={[pin edge={<-}]left:$b_{2,\{2\}}$}] (I-5) at (-0.5,-4.5) {};
	\node[input neuron, pin={[pin edge={<-}]left:$b_{2,\{1,2\}}$}] (I-6) at (-0.5,-5.5) {};

    %
    \path node[hidden neuron] (H-1) at (1.5,-0.5) {$h^{(1)}_1$};
    \path node[hidden neuron] (H-2) at (1.5,-2) {$h^{(1)}_2$};
     \path node[hidden text] (J-0) at (1.5,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (1.5,-4.5) {$h^{(1)}_{J_1}$};
    
   %
    \path node[hidden neuron] (J-1) at (3,-0.5) {$h^{(R)}_1$};
    \path node[hidden neuron] (J-2) at (3,-2) {$h^{(R)}_2$};
    \path node[hidden text] (J-0) at (3,-3.25) {\vdots};
    \path node[hidden neuron] (J-3) at (3,-4.5) {$h^{(R)}_{J_{R}}$};
    
	\path node[unit] (S-1) at (5, 1.2) {};
    \path node[unit] (S-2) at (5, 0.2) {};
    \path node[unit] (S-3) at (5,-0.8) {};
    \path node[unit] (S-4) at (5,-1.8) {};
    \path node[unit] (S-5) at (5,-3.2) {};
    \path node[unit] (S-6) at (5,-4.2) {};
    \path node[unit] (S-7) at (5,-5.2) {};
    \path node[unit] (S-8) at (5,-6.2) {};
    
	\path node[unit] (R-1) at (6.2,0.7) {};
    \path node[unit] (R-2) at (6.2,-0.3) {};
    \path node[unit] (R-3) at (6.2,-1.3) {};
    \path node[unit] (R-6) at (6.2,-3.7) {};
    \path node[unit] (R-7) at (6.2,-4.7) {};
    \path node[unit] (R-8) at (6.2,-5.7) {};
    
    
	\draw[thick,dashed] ($(S-1.north west)+(-0.2,0.3)$)  rectangle ($(S-4.south east)+(0.2,-0.3)$) ;
	\node at  ($(S-1.north west) + (0.1,0.9)$) {$item 1$};
	\node at  ($(S-1.north west) + (0.1,0.6)$) {$softmax$};
	
	\draw[thick,dashed] ($(R-1.north west)+(-0.2,0.3)$)  rectangle ($(R-3.south east)+(0.2,-0.3)$) ;
	\node at  ($(R-1.north west) + (0.5,1.0)$) {$bidder 1$};
	\node at  ($(R-1.north west) + (0.5,0.7)$) {$softmax$};

	\draw[thick,dashed] ($(S-5.north west)+(-0.2,0.3)$)  rectangle ($(S-8.south east)+(0.2,-0.3)$) ;
	\node at  ($(S-8.south west) + (0.1,-0.6)$) {$item 2$};
	\node at  ($(S-8.south west) + (0.1,-0.9)$) {$softmax$};
	
	\draw[thick,dashed] ($(R-6.north west)+(-0.2,0.3)$)  rectangle ($(R-8.south east)+(0.2,-0.3)$) ;
	\node at  ($(R-8.south west) + (0.5,-0.7)$) {$bidder 2$};	
	\node at  ($(R-8.south west) + (0.5,-1.0)$) {$softmax$};
	
	\node at  ($(H-2.south east) + (0.45,0)$) {\ldots};
	
	\draw[thick,dotted] ($(S-1.north west)+(-0.3,0.4)$)  rectangle ($(R-8.south east)+(0.3,-0.9)$) ;
    
 	\node[sunit, pin={[pin edge={->}]right:$z_{1,\{1\}}$}] (M3) at (8.3,1) {min};
	\node[sunit, pin={[pin edge={->}]right:$z_{1,\{2\}}$}] (M4) at (8.3,-0.3) {min};
	\node[sunit, pin={[pin edge={->}]right:$z_{1,\{1,2\}}$}] (M1) at (8.3,-1.6) {min};
	\node[sunit, pin={[pin edge={->}]right:$z_{2,\{1,2\}}$}] (M2) at (8.3,-3.4) {min};
	\node[sunit, pin={[pin edge={->}]right:$z_{2,\{1\}}$}] (M5) at (8.3,-4.7) {min};
	\node[sunit, pin={[pin edge={->}]right:$z_{2,\{2\}}$}] (M6) at (8.3,-6) {min};

    \path (S-1) edge [bend left=15] node {} (M3);	
    \path (S-2) edge [bend left=30] node {} (M1);	
	\path (S-3) edge [bend left=45] node {} (M2);	
	\path (S-4) edge node {} (M5);	
    \path (S-5) edge node {} (M4);	
	\path (S-6) edge [bend right=45] node {} (M1);	
 	\path (S-7) edge [bend right=30] node {} (M2);	
    \path (S-8) edge [bend right=15] node {} (M6);	
	
    %
    %
    \foreach \src in {1,...,6}
    	\foreach \dest in {1,...,3}
			\path (I-\src) edge (H-\dest); 
			
	\foreach \src in {1,...,3}
		\foreach \dest in {1,...,8}
			\path (J-\src) edge (S-\dest); 
			
	\path (R-3) edge (M1); 
	\path (R-6) edge (M2); 
	\path (R-1) edge (M3); 
	\path (R-2) edge (M4); 
	\path (R-7) edge (M5); 
	\path (R-8) edge (M6); 
	
\end{tikzpicture}
\if 0
\caption{Allocation network $g$}
\end{subfigure}
%
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.8,transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[draw=white,minimum size=22pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron1}=[draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[draw=black!100,minimum size=20pt,inner sep=0pt,thick]
     
    %
     \node[input neuron, pin={[pin edge={<-}]left:$b_{1,\{1\}}$}] (I-1) at (-0.5,0.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{1,\{2\}}$}] (I-2) at (-0.5,-0.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{1,\{1,2\}}$}] (I-3) at (-0.5,-1.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{2,\{1\}}$}] (I-4) at (-0.5,-3.5) {};
	\node[input neuron, pin={[pin edge={<-}]left:$b_{2,\{2\}}$}] (I-5) at (-0.5,-4.5) {};
	\node[input neuron, pin={[pin edge={<-}]left:$b_{2,\{1,2\}}$}] (I-6) at (-0.5,-5.5) {};

    %
    \path node[hidden neuron] (H-1) at (1.5,-0.5) {$c^{(1)}_1$};
    \path node[hidden neuron] (H-2) at (1.5,-2) {$c^{(1)}_2$};
    \path node[hidden text] (H-0) at (1.5,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (1.5,-4.5) {$c^{(1)}_{J'_1}$};
    
   %
    \path node[hidden neuron] (J-1) at (3,-0.5) {$c^{(T)}_1$};
    \path node[hidden neuron] (J-2) at (3,-2) {$c^{(T)}_2$};
    \path node[hidden text] (J-0) at (3,-3.25) {\vdots};
    \path node[hidden neuron] (J-3) at (3,-4.5) {$c^{(T)}_{J'_{T}}$};
    
	\path node[unit, pin={[pin edge={->}]right:$p_1$}] (S-1) at (4.5,-0.5) {$relu$};
    \path node[unit, pin={[pin edge={->}]right:$p_2$}] (S-2) at (4.5,-2) {$relu$};
    \path node[input text] (S-0) at (4.5,-3.25) {\vdots};
    \path node[unit, pin={[pin edge={->}]right:$p_{n}$}] (S-3) at (4.5,-4.5) {$relu$};


    %
    %
    \foreach \src in {1,...,6}
    	\foreach \dest in {1,...,3}
			\path (I-\src) edge (H-\dest); 

	\foreach \src in {1,...,3}
		\foreach \dest in {1,...,3}
			\path (J-\src) edge (S-\dest); 
	
	\node at  ($(H-2.south east) + (0.45,0)$) {\ldots};

\end{tikzpicture}
\caption{Payment network $p$}
\end{subfigure}
\fi

==> regret-net-multi-buyer-unit-demand.tex <==
%
%
%
%
%
%
%
%
%
\centering
\begin{tikzpicture}[scale=0.7,transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[draw=white,minimum size=22pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron1}=[draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[circle,draw=black!100,minimum size=20pt,inner sep=0pt,thick]
     
    %
  \node[input text] (I-0) at (0,-0.65) {$\vdots$};
    \node[input text] (I-0) at (0,-2.45) {$\vdots$};
    \node[input text] (I-0) at (0,-4.2) {$\vdots$};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{11}$}] (I-1) at (0,0) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{1m}$}] (I-2) at (0,-1.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{n1}$}] (I-3) at (0,-3.5) {};
	\node[input neuron, pin={[pin edge={<-}]left:$b_{nm}$}] (I-4) at (0,-5) {};    

    %
    \path node[hidden neuron] (H-1) at (1.5,-0.5) {$h^{(1)}_1$};
    \path node[hidden neuron] (H-2) at (1.5,-2) {$h^{(1)}_2$};
    \path node[hidden text] (H-0) at (1.5,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (1.5,-4.5) {$h^{(1)}_{J_1}$};
    
   %
    \path node[hidden neuron] (J-1) at (3,-0.5) {$h^{(R)}_1$};
    \path node[hidden neuron] (J-2) at (3,-2) {$h^{(R)}_2$};
    \path node[hidden text] (J-0) at (3,-3.25) {\vdots};
    \path node[hidden neuron] (J-3) at (3,-4.5) {$h^{(R)}_{J_{R}}$};
    
    
    \node[input text] (S-0) at (4.5,-0.65) {$\vdots$};
    \node[input text] (S-0) at (5.5,-0.8) {$\ldots$};
    \node[input text] (S-0) at (5.5,-3.5) {$\ldots$};
 
    \node[input text] (S-0) at (6.5,-0.65) {$\vdots$};
    \node[input text] (S-0) at (5.5,-4.2) {$\vdots$};
    \node[input text] (S-0) at (5.5,-5) {$\ldots$};

    
	\path node[unit] (S-1) at (4.5,-0) {$s_{11}$};
    \path node[unit] (S-2) at (4.5,-1.5) {$s_{n1}$};
    \path node[unit] (S-3) at (4.5,-3.5) {$s'_{11}$};
    \path node[unit] (S-4) at (4.5,-5) {$s'_{n1}$};
    
    
    \path node[unit] (S-11) at (6.5,-0) {$s_{1m}$};
    \path node[unit] (S-22) at (6.5,-1.5) {$s_{nm}$};
    \path node[unit] (S-33) at (6.5,-3.5) {$s'_{1m}$};
    \path node[unit] (S-44) at (6.5,-5) {$s'_{nm}$};
    
    
	\path node[unit, pin={[pin edge={->}]right:$z_{11} = \min\{\bar{s}_{11},\bar{s}'_{11}\}$}] (S-111) at (8.5,-0) {};
    \path node[unit, pin={[pin edge={->}]right:$z_{n1} = \min\{\bar{s}_{n1},\bar{s}'_{n1}\}$}] (S-222) at (8.5,-1.5) {};
    \path node[unit, pin={[pin edge={->}]right:$z_{1m} = \min\{\bar{s}_{1m},\bar{s}'_{1m}\}$}] (S-333) at (8.5,-3.5) {};
    \path node[unit, pin={[pin edge={->}]right:$z_{nm} = \min\{\bar{s}_{nm},\bar{s}'_{nm}\}$}] (S-444) at (8.5,-5) {};


    %
    %
    \foreach \dest in {1,...,3}
    	\foreach \src in {1,...,4}
			\path (I-\src) edge (H-\dest); 			
			
	\foreach \src in {1,...,3}
		\foreach \dest in {1,...,4}
			\path (J-\src) edge (S-\dest); 
	
	\node at  ($(H-2.south east) + (0.45,0)$) {\ldots};
	
	\draw[thick,dashed] ($(S-1.north west)+(-0.2,0.3)$)  rectangle ($(S-2.south east)+(0.2,-0.3)$) ;
	\node at  ($(S-1.north west) + (0.3,0.5)$) {$softmax$};
	
	\draw[thick,dashed] ($(S-11.north west)+(-0.2,0.3)$)  rectangle ($(S-22.south east)+(0.2,-0.3)$) ;
	\node at  ($(S-11.north west) + (0.3,0.5)$) {$softmax$};
	
	\draw[thick,dotted] ($(S-1.north west)+(-0.3,0.4)$)  rectangle ($(S-22.south east)+(0.3,-0.4)$) ;

	\draw[thick,dashed] ($(S-3.north west)+(-0.2,0.3)$)  rectangle ($(S-33.south east)+(0.2,-0.3)$) ;
	\node at  ($(S-33.south west) + (0.3,-0.5)$) {$softmax$};
	
	\draw[thick,dashed] ($(S-4.north west)+(-0.2,0.3)$)  rectangle ($(S-44.south east)+(0.2,-0.3)$) ;
	\node at  ($(S-44.south west) + (0.3,-0.5)$) {$softmax$};
	
	\draw[thick,dotted] ($(S-3.north west)+(-0.3,0.4)$)  rectangle ($(S-44.south east)+(0.3,-0.4)$) ;
	\draw[thick,dashed] ($(S-111.north west)+(-0.2,0.3)$)  rectangle ($(S-444.south east)+(0.2,-0.3)$) ;	
	
    \node at (8.5,-0.65) {$\vdots$};
    \node at (8.5,-2.45) {$\vdots$};
    \node at (8.5,-4.2) {$\vdots$};
    
    
    \node[input text] (S-0) at (7.5,-1.1) {$\bar{s}$};
    \node[input text] (S-0) at (7.5,-3.95) {$\bar{s}'$};
    
    
    \path[draw=black,solid,line width=1mm,fill=black] (7,-1.25) -- (8,-2);
    \path[draw=black,solid,line width=1mm,fill=black] (7,-3.75) -- (8,-3);

\end{tikzpicture}
%
%
%
%

==> regret-net-multi-buyer-updated.tex <==
%
\centering
%
\begin{tikzpicture}[scale=0.6,transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
   %
   %
   
   %
   \def\x{0}     
   \def\y{9}   
   
    \tikzstyle{input text}=[draw=white,minimum size=22pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron1}=[draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[circle,draw=black!100,minimum size=20pt,inner sep=0pt,thick]
    
    %
    \node[input text] (I-0) at (0,-0.65) {$\vdots$};
    \node[input text] (I-0) at (0,-2.45) {$\vdots$};
    \node[input text] (I-0) at (0,-4.2) {$\vdots$};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{11}$}] (I-1) at (\x,0) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{1m}$}] (I-2) at (\x,-1.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{n1}$}] (I-3) at (\x,-3.5) {};
	\node[input neuron, pin={[pin edge={<-}]left:$b_{nm}$}] (I-4) at (\x,-5) {};
	
    %
    \path node[hidden neuron] (H-1) at (\x+1.5,-0.5) {$h^{(1)}_1$};
    \path node[hidden neuron] (H-2) at (\x+1.5,-2) {$h^{(1)}_2$};
    \path node[hidden text] (H-0) at (\x+1.5,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (\x+1.5,-4.5) {$h^{(1)}_{J_1}$};
    
    %
    \path node[hidden neuron] (J-1) at (\x+3,-0.5) {$h^{(R)}_1$};
    \path node[hidden neuron] (J-2) at (\x+3,-2) {$h^{(R)}_2$};
    \path node[hidden text] (J-0) at (\x+3,-3.25) {\vdots};
    \path node[hidden neuron] (J-3) at (\x+3,-4.5) {$h^{(R)}_{J_{R}}$};
    
    %
    \node[input text] (S-0) at (\x+4.5,-0.65) {$\vdots$};
    \node[input text] (S-0) at (\x+4.5,-2.45) {$\vdots$};
    \node[input text] (S-0) at (\x+4.5,-4.2) {$\vdots$};
	\path node[unit, pin={[pin edge={->}]right:$z_{11}$}] (S-1) at (\x+4.5,-0) {};
    \path node[unit, pin={[pin edge={->}]right:$z_{n1}$}] (S-2) at (\x+4.5,-1.5) {};
    \path node[unit, pin={[pin edge={->}]right:$z_{1m}$}] (S-3) at (\x+4.5,-3.5) {};
    \path node[unit, pin={[pin edge={->}]right:$z_{nm}$}] (S-4) at (\x+4.5,-5) {};
    
    %
    \foreach \src in {1,...,4}
    	\foreach \dest in {1,...,3}
			\path (I-\src) edge (H-\dest); 
			
	\foreach \src in {1,...,3}
		\foreach \dest in {1,...,4}
			\path (J-\src) edge (S-\dest); 
	
	\node at  ($(H-2.south east) + (0.45,0)$) {\ldots};
	
	%
	\draw[thick,dashed] ($(S-1.north west)+(-0.2,0.3)$)  rectangle ($(S-2.south east)+(0.2,-0.3)$) ;
	\node (N-1) at  ($(S-1.north west) + (0.3,0.5)$) {$\mathit{softmax}$};

	\draw[thick,dashed] ($(S-3.north west)+(-0.2,0.3)$)  rectangle ($(S-4.south east)+(0.2,-0.3)$) ;
	\node at  ($(S-4.south west) + (0.3,-0.5)$) {$\mathit{softmax}$};
	
	\draw[thick,dotted] ($(S-1.north west)+(-0.2,0.3)$)  rectangle ($(S-4.south east)+(0.2,-0.3)$) ;

    %
    %

	%
    \tikzstyle{input text}=[draw=white,minimum size=22pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron1}=[draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[draw=black!100,minimum size=20pt,inner sep=0pt,thick]
     
    %
    \node[input text] (I-0) at (\y,-0.65) {$\vdots$};
    \node[input text] (I-0) at (\y,-2.45) {$\vdots$};
    \node[input text] (I-0) at (\y,-4.2) {$\vdots$};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{11}$}] (I-1) at (\y,0) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{1m}$}] (I-2) at (\y,-1.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$b_{n1}$}] (I-3) at (\y,-3.5) {};
	\node[input neuron, pin={[pin edge={<-}]left:$b_{nm}$}] (I-4) at (\y,-5) {};

    %
    \path node[hidden neuron] (H-1) at (\y+1.5,-0.5) {$c^{(1)}_1$};
    \path node[hidden neuron] (H-2) at (\y+1.5,-2) {$c^{(1)}_2$};
    \path node[hidden text] (H-0) at (\y+1.5,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (\y+1.5,-4.5) {$c^{(1)}_{J'_1}$};
    
    %
    \path node[hidden neuron] (J-1) at (\y+3,-0.5) {$c^{(T)}_1$};
    \path node[hidden neuron] (J-2) at (\y+3,-2) {$c^{(T)}_2$};
    \path node[hidden text] (J-0) at (\y+3,-3.25) {\vdots};
    \path node[hidden neuron] (J-3) at (\y+3,-4.5) {$c^{(T)}_{J'_{T}}$};
    
    %
    \path node[unit] (S-1) at (\y+4.5,-0.5) {$\sigma$};
    \path node[unit] (S-2) at (\y+4.5,-2) {$\sigma$};
    \path node[hidden text] (S-0) at (\y+4.5,-3.25) {\vdots};
    \path node[unit] (S-3) at (\y+4.5,-4.5) {$\sigma$};
    
    %
    \path node[hidden text] (T-1) at (\y+6,-0.5) {$\tilde{p}_1$};
    \path node[hidden text] (T-2) at (\y+6,-2) {$\tilde{p}_2$};
    \path node[hidden text] (T-0) at (\y+6,-3.25) {\vdots};
    \path node[hidden text] (T-3) at (\y+6,-4.5) {$\tilde{p}_n$};
    
    %
    \path node[hidden neuron, pin={[pin edge={->}]right:$\displaystyle {p}_1 = \tilde{p}_1\sum_{j=1}^m z_{1j}\,b_{1j}$}] (M-1) at (\y+7.5,-0.5) {$\times$};
    \path node[hidden neuron, pin={[pin edge={->}]right:$\displaystyle{p}_2 = \tilde{p}_2\sum_{j=1}^m z_{2j}\,b_{2j}$}] (M-2) at (\y+7.5,-2) {$\times$};
    \path node[hidden text] (M-0) at (\y+7.5,-3.25) {\vdots};
    \path node[hidden neuron, pin={[pin edge={->}]right:$\displaystyle {p}_n = \tilde{p}_n\sum_{j=1}^m z_{nj}\,b_{nj}$}] (M-3) at (\y+7.5,-4.5) {$\times$};

    %
    \foreach \src in {1,...,4}
    	\foreach \dest in {1,...,3}
			\path (I-\src) edge (H-\dest); 
			
	\foreach \src in {1,...,3}
		\foreach \dest in {1,...,3}
			\path (J-\src) edge (S-\dest); 
			
	\foreach \src in {1,...,3}
		\path (S-\src) edge (T-\src); 
	
	\foreach \src in {1,...,3}
		\path (T-\src) edge (M-\src); 
	
	\node at  ($(H-2.south east) + (0.45,0)$) {\ldots};
	
   	%
   	%
   	%
   	
   	 \node[input text] (temp-1) at (\x+5,-0.85) {}; 
   	 \draw (temp-1) edge[bend right=-25,solid,line width=0.6mm,dotted,color=gray] node[above,color=black]{$z_{11},\ldots,z_{1m}$} (M-1); 
	
	 \node[hidden text] (temp-2) at (\y+6.6,0.5) {$\mathbf b$};
	 %
	 \draw[<-,solid,line width=0.5mm,dotted,color=gray] (M-1)  -- (\y+6.7,0.43); 
	 
	 \node[input text] (temp-3) at (\x+5,-2.5) {}; 
   	 \path (temp-3) edge[bend right=15,solid,line width=0.6mm,dotted,color=gray]  (M-2);
   	 
   	 \node[hidden text] (temp-4) at (\y+6.6,-1.05) {$\mathbf b$};
	 %
	 \draw[<-,solid,line width=0.5mm,dotted,color=gray] (M-2)  -- (\y+6.7,-1.13); 
	 
	 \node[input text] (temp-5) at (\x+5,-4.2) {}; 
   	 \path (temp-5) edge[bend right=25,solid,line width=0.6mm,dotted,color=gray]  
node[auto,color=black]{$z_{n1},\ldots,z_{nm}$}    	 
   	 (M-3);
   	 
   	 \node[hidden text] (temp-6) at (\y+6.6,-3.60) {$\mathbf b$};
	 %
	\draw[<-,solid,line width=0.6mm,dotted,color=gray] (M-3)  -- (\y+6.7,-3.68); 
	 
	
    %
    %
    %
    
    \draw [-,dashed] (6.5,1.5) -- (6.5,-6.5);
    
    \node at  (2.7,1.5) {\textbf{Allocation Network} $g$};	 
    \node at  (13.2,1.5) {\textbf{Payment Network} $p$};	 
	 
	%
    %
    %
    
    \node[unit] (metrics) at (6.5,-7.5) {~\textit{Metrics}: $rev$, $rgt_1,\ldots,rgt_n$~~~};
	\node (alloc) at (\x+2,-5.9) {};
	\path (alloc) edge[bend right=25,solid,line width=1.5mm]  node[below]{$w_g$~~~} (metrics); 	 
	\node (pay) at (\x+11,-5.9) {};
	\path (pay) edge[bend left=25,solid,line width=1.5mm] node[below]{~~~$w_p$}  (metrics); 	 
		 
\end{tikzpicture}

==> rochet-network-LH.tex <==
\centering
\begin{tikzpicture}[scale=0.85, transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[draw=white,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[draw=black!100,minimum size=22pt,inner sep=0pt,thick]
     
    %
    \foreach \name / \y in {1,...,2}
    	\node[input neuron, pin={[pin edge={<-}]left:$b_\y$}] (I-\name) at (0,-\y) {};
    \node[input text] (I-0) at (0,-3) {$\vdots$};
    \node[input neuron, pin={[pin edge={<-}]left:$b_m$}] (I-3) at (0,-4) {};

    %
    \path node[hidden neuron] (H-1) at (2,-0.5) {$h_1$};
    \path node[hidden neuron] (H-2) at (2,-2) {$h_2$};
    \path node[hidden text] (H-0) at (2,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (2,-4.5) {$h_J$};
	\path node[hidden neuron] (H-4) at (4,-1) {$0$};
	
    %
    %
    \foreach \src in {1,...,3}
    	\foreach \dest in {1,...,3}
			\path (I-\src) edge (H-\dest); 

	\node[unit, pin={[pin edge={->}]right:$u(b)$}] (M) at (4,-2.5) {max};
	
	\foreach \src in {1,...,4}
		\path (H-\src) edge (M); 
\end{tikzpicture}


==> rochet-network-RH.tex <==
\centering
\begin{tikzpicture}[scale=0.7,shorten >=4pt]
\draw [dotted] (1,0) -- (6,1.25);
\draw [dotted] (0,0.15) -- (4,0.35);
\draw [dotted] (4.3,0.3) -- (7.3,3.3);
\draw [dotted] (6.1,1.3) -- (7,4);
\draw [dotted,line width=0.25mm] (0,0.75) -- (7,0.75);
\draw [dashed,line width=0.25mm	] (0,0.75) -- (4,0.75);
\draw (0,0.15) -- (2,0.25) -- (5,1) -- (6.5,2.5) -- (7,4);
\draw [->] (-0.25,0) -- (-0.25,4.5);
\draw [->] (-0.25,0) -- (7.25,0);
\node at (3.75,-0.25) {$b$};
\node at (-0.7,2.2) {$u(b)$};
\node at (6.5,0.45) {$u(b)=0$};
\node at (1.15,0.45) {$h_1$};
\node at (4.25,1.10) {$h_2$};
\node at (5.5,1.95) {$h_3$};
\node at (6.45,3.25) {$h_4$};
\end{tikzpicture}

==> rochet-network.tex <==
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.85, transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[draw=white,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[draw=black!100,minimum size=22pt,inner sep=0pt,thick]
     
    %
    \foreach \name / \y in {1,...,2}
    	\node[input neuron, pin={[pin edge={<-}]left:$b_\y$}] (I-\name) at (0,-\y) {};
    \node[input text] (I-0) at (0,-3) {$\vdots$};
    \node[input neuron, pin={[pin edge={<-}]left:$b_m$}] (I-3) at (0,-4) {};

    %
    \path node[hidden neuron] (H-1) at (2,-0.5) {$h_1$};
    \path node[hidden neuron] (H-2) at (2,-2) {$h_2$};
    \path node[hidden text] (H-0) at (2,-3.25) {\vdots};
    \path node[hidden neuron] (H-3) at (2,-4.5) {$h_J$};
	\path node[hidden neuron] (H-4) at (4,-1) {$0$};
	
    %
    %
    \foreach \src in {1,...,3}
    	\foreach \dest in {1,...,3}
			\path (I-\src) edge (H-\dest); 

	\node[unit, pin={[pin edge={->}]right:$u(b)$}] (M) at (4,-2.5) {max};
	
	\foreach \src in {1,...,4}
		\path (H-\src) edge (M); 
\end{tikzpicture}
\caption{}
\end{subfigure}
%
\if 0
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.7,shorten >=4pt]
\draw [dotted] (0,4) -- (3,1);
\draw [dotted] (1,1+4/3) -- (6,1-1/3);
\draw [dotted] (4.3,0.3) -- (7.3,3.3);
\draw [dotted] (6.1,1.3) -- (7,4);
\draw [dotted,line width=0.5mm] (0,1.5) -- (7,1.5);
\draw [dashed] (3.55,1.5) -- (5.45,1.5);
\draw [dashed] (3.55,1.5) -- (5.45,1.5);
\draw (0,4) -- (2,2) -- (5,1) -- (6.5,2.5) -- (7,4);
\draw [->] (-0.25,0) -- (-0.25,4.5);
\draw [->] (-0.25,0) -- (7.25,0);
\node at (3.75,-0.25) {$b$};
\node at (-0.7,2.2) {$u(b)$};
\node at (6.5,1.25) {$u(b)=0$};
\node at (1.15,3.25) {$h_1$};
\node at (3.15,1.95) {$h_2$};
\node at (5.5,1.95) {$h_3$};
\node at (6.45,3.25) {$h_4$};
\end{tikzpicture}
\caption{}
\end{subfigure}
\fi
%
%
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.7,shorten >=4pt]
\draw [dotted] (1,0) -- (6,1.25);
\draw [dotted] (0,0.15) -- (4,0.35);
\draw [dotted] (4.3,0.3) -- (7.3,3.3);
\draw [dotted] (6.1,1.3) -- (7,4);
\draw [dotted,line width=0.25mm] (0,0.75) -- (7,0.75);
\draw [dashed,line width=0.25mm	] (0,0.75) -- (4,0.75);
\draw (0,0.15) -- (2,0.25) -- (5,1) -- (6.5,2.5) -- (7,4);
\draw [->] (-0.25,0) -- (-0.25,4.5);
\draw [->] (-0.25,0) -- (7.25,0);
\node at (3.75,-0.25) {$b$};
\node at (-0.7,2.2) {$u(b)$};
\node at (6.5,0.45) {$u(b)=0$};
\node at (1.15,0.45) {$h_1$};
\node at (4.25,1.10) {$h_2$};
\node at (5.5,1.95) {$h_3$};
\node at (6.45,3.25) {$h_4$};
\end{tikzpicture}
\caption{}
\end{subfigure}

==> spa0.tex <==

\def\layersep{2.5cm}

%
\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.7, transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[draw=white,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    
    %
    \foreach \name / \y in {1,...,2}
    	\node[input neuron, pin={[pin edge={<-}]left:$\bar{b}_\y$}] (I-\name) at (0,-\y) {};
    \node[input text] (I-0) at (0,-3) {$\vdots$};
    \node[input neuron, pin={[pin edge={<-}]left:$\bar{b}_n$}] (I-3) at (0,-4) {};
    \node[input neuron, pin={[pin edge={<-}]left:$0$}] (I-4) at (0,-5) {};
	
    %
    \foreach \name / \y in {1,...,2}
        \path
            node[hidden neuron,pin={[pin edge={->}]right:$z_\y$}] (H-\name) at (\layersep,-\y) {};
    \path
            node[hidden neuron,pin={[pin edge={->}]right:$z_{n}$}] (H-4) at (\layersep,-5) {};
    \path
            node[hidden neuron,pin={[pin edge={->}]right:$z_{n-1}$}] (H-3) at (\layersep,-4) {};
    \path
            node[hidden text] (H-5) at (\layersep,-3 cm) {\vdots};

    %
    %
    \foreach \dest in {1,...,4}
		\path (I-1) edge (H-\dest); 
    \foreach \dest in {1,...,4}
		\path (I-2) edge (H-\dest);  
	\foreach \dest in {1,...,4}
		\path (I-3) edge (H-\dest);  
	\foreach \dest in {1,...,4}
		\path (I-4) edge (H-\dest);  

%
%
%
%

	 \draw[thick,dotted] ($(H-1.north west)+(-0.2,0.3)$)  rectangle ($(H-4.south east)+(0.2,-0.3)$) ;
	 \node at  ($(H-1.north west) + (0.2,0.5)$) {$softmax$};
\end{tikzpicture}
\caption{Allocation rule $g^0$}
\end{subfigure}
\hspace{-1cm}
\begin{subfigure}[b]{0.5\textwidth}
\hspace{0.5cm}
\centering
\begin{tikzpicture}[scale=0.7, transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[draw=white,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[draw=black!100,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]

    %
    \foreach \name / \y in {1,...,2}
    	\node[input neuron, pin={[pin edge={<-}]left:$\bar{b}_\y$}] (I-\name) at (0,-\y) {};
    \node[input text] (I-0) at (0,-3) {$\vdots$};
    \node[input neuron, pin={[pin edge={<-}]left:$\bar{b}_n$}] (I-3) at (0,-4) {};
    \node[input neuron, pin={[pin edge={<-}]left:$0$}] (I-4) at (0,-5) {};

	
    %
    \foreach \name / \y in {1,...,2}
        \path
            node[hidden neuron,pin={[pin edge={->}]right:$t^0_\y$}] (H-\name) at (\layersep,-\y) {$max$};
    \path
            node[hidden neuron,pin={[pin edge={->}]right:$t^0_{n-1}$}] (H-3) at (\layersep,-4) {$max$};
    \path
            node[hidden neuron,pin={[pin edge={->}]right:$t^0_n$}] (H-4) at (\layersep,-5) {$max$};
    \path
            node[hidden text] (H-5) at (\layersep,-3) {\vdots};

    %
    %
    \foreach \dest in {2,3,4}
		\path (I-1) edge (H-\dest); 
    \foreach \dest in {1,3,4}
		\path (I-2) edge (H-\dest);  
	\foreach \dest in {1,2,4}
		\path (I-3) edge (H-\dest);  
	\foreach \dest in {1,2,3,4}
		\path (I-4) edge (H-\dest);  

%
%
%
%
\end{tikzpicture}
\caption{Payment rule $t^0$}
\end{subfigure}


==> triangle_uniform.tex <==
%
\centering
%

\begin{tikzpicture}[scale=2.0,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.5,0.5) rectangle (6.5,3.);
\draw [line width=0.4pt] (0.,1.)-- (6.,1.);
\draw [line width=0.4pt] (6.,1.)-- (0.,2.5);
\draw [line width=0.4pt] (0.,2.5)-- (0.,1.);
\draw [line width=0.8pt] (2.,1.)-- (0.,1.5);
\draw [line width=0.8pt] (2.,1.)-- (2.,2.);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (2.235294117647059,1.9411764705882353)-- (2.,1.);
\draw [line width=0.4pt] (2.904805183366678,1.7737987041583305)-- (2.3,1.);
\draw [line width=0.4pt] (2.6020607869702186,1.8494848032574454)-- (2.5,1.);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (2.904805183366678,1.7737987041583305)-- (2.5,1.);
\draw (0.5183734654275157,1.3149879513414549) node[anchor=north west] {$R_1$};
\draw (0.7,1.8441433146404131) node[anchor=north west] {$R_2$};
\draw (3.260778652611692,1.4484271299124964) node[anchor=north west] {$R_3$};
\draw (-0.3,0.9) node[anchor=north west] {$(0,1)$};
\draw (1.7,0.9) node[anchor=north west] {$(\frac{c}{3}, 1)$};
\draw (5.8,0.9) node[anchor=north west] {$(c,1)$};
\draw (-0.5,2.5) node[anchor=north west] {(0,2)};
\draw (-0.5,1.5) node[anchor=north west] {$(0,\frac{4}{3})$};
\draw [->,line width=0.8pt] (0.16406943956647332,2.3732986779393714) -- (0.16406943956647332,1.7015014340989547);
\draw [->,line width=0.8pt] (0.5597856242943913,2.249062201338747) -- (0.5597856242943913,1.5772649574983297);
\draw [->,line width=0.8pt] (1.0935423385785599,2.092616267841662) -- (1.0935423385785599,1.4208190240012466);
\draw [->,line width=0.8pt] (1.562880139069812,1.96377844025583) -- (1.562880139069812,1.291981196415413);

\begin{scriptsize}
\draw [fill=black] (0.,1.) circle (0.5pt);
\draw[color=black] (-0.03,0.9) node {$A$};
\draw [fill=black] (6.,1.) circle (0.5pt);
\draw[color=black] (6.058400051618369,0.9) node {$B$};
\draw [fill=black] (0.,2.5) circle (0.5pt);
\draw[color=black] (-0.09360621560519478,2.545849339884684) node {$C$};
\draw [fill=black] (2.,1.) circle (0.5pt);
\draw[color=black] (1.995407131679396,0.9) node {$D$};
\draw [fill=black] (0.,1.5) circle (0.5pt);
\draw[color=black] (-0.08900486461998643,1.5611602290501008) node {$E$};
\draw [fill=black] (2.,2.) circle (0.5pt);
\draw[color=black] (2.032217939561063,2.048903433482184) node {$F$};
\draw [fill=black] (2.235294117647059,1.9411764705882353) circle (0.5pt);
\draw[color=black] (2.2668868398066886,1.9890858706744758) node {$G$};
\draw [fill=black] (2.6020607869702186,1.8494848032574454) circle (0.5pt);
\draw[color=black] (2.6349949186233568,1.8970588509703088) node {$H$};
\draw [fill=black] (2.904805183366678,1.7737987041583305) circle (0.5pt);
\draw[color=black] (2.9386840836471078,1.8234372352069759) node {$I$};
\draw[color=black] (2.3,0.9) node {$J$};
\draw [fill=black] (2.3,1.) circle (0.5pt);
\draw[color=black] (2.5,0.9) node {$K$};
\draw [fill=black] (2.5,1.) circle (0.5pt);
\end{scriptsize}
\end{tikzpicture}

